On the convergence of adaptive Galerkin FEM for parametric PDEs with lognormal coefficients

Numerically solving high-dimensional random parametric PDEs poses a challenging computational problem. It is well-known that numerical methods can greatly benefit from adaptive refinement algorithms, in particular when functional approximations in polynomials are computed as in stochastic Galerkin finite element methods. This work investigates a residual based adaptive algorithm, akin to classical adaptive FEM, used to approximate the solution of the stationary diffusion equation with lognormal coefficients, i.e. with a non-affine parameter dependence of the data. It is known that the refinement procedure is reliable but the theoretical convergence of the scheme for this class of unbounded coefficients remains a challenging open question. This paper advances the theoretical state-of-the-art by providing a quasi-error reduction result for the adaptive solution of the lognormal stationary diffusion problem. The presented analysis generalizes previous results in that guaranteed convergence for uniformly bounded coefficients follows directly as a corollary. Moreover, it highlights the fundamental challenges with unbounded coefficients that cannot be overcome with common techniques. A computational benchmark example illustrates the main theoretical statement.

==> img/tikz_proof_overview/src/proof_overview.tex <==
\definecolor{pythia}{rgb}{0.56078431, 0.64705882, 0.0627451}
\definecolor{ptbblue}{rgb}{0.0, 0.60784314, 0.80784314}
\definecolor{pumpkin}{rgb}{1.0, 0.46, 0.09}
\definecolor{nodeColor}{rgb}{0.9, 0.88, 0.87}

\begin{tikzpicture}[scale=0.98]
  \usetikzlibrary{calc}

  \coordinate (BGBL) at (0, -1.75);  %
  \coordinate (BGBR) at ($(BGBL) + (13.5, 0)$);  %
  \coordinate (BGTL) at ($(BGBL) + (0, 4.25)$);  %
  \coordinate (BGTR) at ($(BGBL) + (13.5, 4.25)$);  %
  \coordinate (BG_mid) at ($(BGBL)!0.5!(BGTR)$);  %
  \coordinate (BG_bc) at ($(BGBL)!0.5!(BGBR)$);  %
  \coordinate (BG_lc) at ($(BGBL)!0.5!(BGTL)$);  %
  \coordinate (BG_rc) at ($(BGBR)!0.5!(BGTR)$);  %
  \coordinate (BG_tc) at ($(BGTL)!0.5!(BGTR)$);  %

  \filldraw[white!100!nodeColor] (BGBL) -- (BGBR) -- (BGTR) -- (BGTL) -- cycle;

  \coordinate (B1BL) at (0, -0.5);  %
  \coordinate (B1BR) at ($(B1BL) + (4, 0)$);  %
  \coordinate (B1TL) at ($(B1BL) + (0, 2.75)$);  %
  \coordinate (B1TR) at ($(B1BL) + (4, 2.75)$);  %
  \coordinate (B1_mid) at ($(B1BL)!0.5!(B1TR)$);  %
  \coordinate (B1_bc) at ($(B1BL)!0.5!(B1BR)$);  %
  \coordinate (B1_lc) at ($(B1BL)!0.5!(B1TL)$);  %
  \coordinate (B1_rc) at ($(B1BR)!0.5!(B1TR)$);  %
  \coordinate (B1_tc) at ($(B1TL)!0.5!(B1TR)$);  %

  \filldraw[white!80!ptbblue] (B1BL) -- (B1BR) -- (B1TR) -- (B1TL) -- cycle;
  \node[anchor=south] (xxx) at (B1_tc) {$\eta_{\mathrm{det}}$ prop.};

  \coordinate (B2BL) at (4, -0.5);  %
  \coordinate (B2BR) at ($(B2BL) + (4, 0)$);  %
  \coordinate (B2TL) at ($(B2BL) + (0, 2.75)$);  %
  \coordinate (B2TR) at ($(B2BL) + (4, 2.75)$);  %
  \coordinate (B2_mid) at ($(B2BL)!0.5!(B2TR)$);  %
  \coordinate (B2_bc) at ($(B2BL)!0.5!(B2BR)$);  %
  \coordinate (B2_lc) at ($(B2BL)!0.5!(B2TL)$);  %
  \coordinate (B2_rc) at ($(B2BR)!0.5!(B2TR)$);  %
  \coordinate (B2_tc) at ($(B2TL)!0.5!(B2TR)$);  %

  \filldraw[white!80!pythia] (B2BL) -- (B2BR) -- (B2TR) -- (B2TL) -- cycle;
  \node[anchor=south] (xxx) at (B2_tc) {$\eta_{\mathrm{sto}}$ prop.};

  \coordinate (B3BL) at (8, -0.5);  %
  \coordinate (B3BR) at ($(B3BL) + (7.5, 0)$);  %
  \coordinate (B3TL) at ($(B3BL) + (0, 2.75)$);  %
  \coordinate (B3TR) at ($(B3BL) + (7.5, 2.75)$);  %
  \coordinate (B3_mid) at ($(B3BL)!0.5!(B3TR)$);  %
  \coordinate (B3_bc) at ($(B3BL)!0.5!(B3BR)$);  %
  \coordinate (B3_lc) at ($(B3BL)!0.5!(B3TL)$);  %
  \coordinate (B3_rc) at ($(B3BR)!0.5!(B3TR)$);  %
  \coordinate (B3_tc) at ($(B3TL)!0.5!(B3TR)$);  %

  \filldraw[white!80!pumpkin] (B3BL) -- (B3BR) -- (B3TR) -- (B3TL) -- cycle;
  \node[anchor=south] (xxx) at (B3_tc) {general prop.};

  \coordinate (E29BL) at (12, 1);  %
  \coordinate (E29BR) at ($(E29BL) + (3, 0)$);  %
  \coordinate (E29TL) at ($(E29BL) + (0, 1.0)$);  %
  \coordinate (E29TR) at ($(E29BL) + (3, 1.0)$);  %
  \coordinate (E29_mid) at ($(E29BL)!0.5!(E29TR)$);  %
  \coordinate (E29_bc) at ($(E29BL)!0.5!(E29BR)$);  %
  \coordinate (E29_lc) at ($(E29BL)!0.5!(E29TL)$);  %
  \coordinate (E29_rc) at ($(E29BR)!0.5!(E29TR)$);  %
  \coordinate (E29_tc) at ($(E29TL)!0.5!(E29TR)$);  %

  \filldraw[rounded corners, white!50!pumpkin] (E29BL) -- (E29BR) -- (E29TR) -- (E29TL) -- cycle;
  \draw[rounded corners, white!50!pumpkin, line width=0.6] (E29BL) -- (E29BR) -- (E29TR) -- (E29TL) -- cycle;
  \node[align=center] (xxx) at (E29_mid) {coercivity $B$\\[-.1cm]{\tiny (Equation~\eqref{eq:setting:coercivity_B})}};

  \coordinate (T32BL) at (8.5, 1);  %
  \coordinate (T32BR) at ($(T32BL) + (3, 0)$);  %
  \coordinate (T32TL) at ($(T32BL) + (0, 1.0)$);  %
  \coordinate (T32TR) at ($(T32BL) + (3, 1.0)$);  %
  \coordinate (T32_mid) at ($(T32BL)!0.5!(T32TR)$);  %
  \coordinate (T32_bc) at ($(T32BL)!0.5!(T32BR)$);  %
  \coordinate (T32_lc) at ($(T32BL)!0.5!(T32TL)$);  %
  \coordinate (T32_rc) at ($(T32BR)!0.5!(T32TR)$);  %
  \coordinate (T32_tc) at ($(T32TL)!0.5!(T32TR)$);  %

  \filldraw[rounded corners, white!50!pumpkin] (T32BL) -- (T32BR) -- (T32TR) -- (T32TL) -- cycle;
  \draw[rounded corners, white!50!pumpkin, line width=0.6] (T32BL) -- (T32BR) -- (T32TR) -- (T32TL) -- cycle;
  \node[align=center] (xxx) at (T32_mid) {reliability $\eta$\\[-.1cm]{\tiny (Theorem~\ref{thm:estimator:reliability})}};

  \coordinate (E38BL) at ($(E29BL) + (0, -1.25)$);  %
  \coordinate (E38BR) at ($(E38BL) + (3, 0)$);  %
  \coordinate (E38TL) at ($(E38BL) + (0, 1.0)$);  %
  \coordinate (E38TR) at ($(E38BL) + (3, 1.0)$);  %
  \coordinate (E38_mid) at ($(E38BL)!0.5!(E38TR)$);  %
  \coordinate (E38_bc) at ($(E38BL)!0.5!(E38BR)$);  %
  \coordinate (E38_lc) at ($(E38BL)!0.5!(E38TL)$);  %
  \coordinate (E38_rc) at ($(E38BR)!0.5!(E38TR)$);  %
  \coordinate (E38_tc) at ($(E38TL)!0.5!(E38TR)$);  %

  \filldraw[rounded corners, white!50!pumpkin] (E38BL) -- (E38BR) -- (E38TR) -- (E38TL) -- cycle;
  \draw[rounded corners, white!50!pumpkin, line width=0.6] (E38BL) -- (E38BR) -- (E38TR) -- (E38TL) -- cycle;
  \node[align=center] (xxx) at (E38_mid) {definition $\eta$\\[-.1cm]{\tiny (Equation~\eqref{eq:estimator:eta})}};

  \coordinate (L41BL) at ($(T32BL) + (0, -1.25)$);  %
  \coordinate (L41BR) at ($(L41BL) + (3, 0)$);  %
  \coordinate (L41TL) at ($(L41BL) + (0, 1.0)$);  %
  \coordinate (L41TR) at ($(L41BL) + (3, 1.0)$);  %
  \coordinate (L41_mid) at ($(L41BL)!0.5!(L41TR)$);  %
  \coordinate (L41_bc) at ($(L41BL)!0.5!(L41BR)$);  %
  \coordinate (L41_lc) at ($(L41BL)!0.5!(L41TL)$);  %
  \coordinate (L41_rc) at ($(L41BR)!0.5!(L41TR)$);  %
  \coordinate (L41_tc) at ($(L41TL)!0.5!(L41TR)$);  %

  \filldraw[rounded corners, white!50!pumpkin] (L41BL) -- (L41BR) -- (L41TR) -- (L41TL) -- cycle;
  \draw[rounded corners, white!50!pumpkin, line width=0.6] (L41BL) -- (L41BR) -- (L41TR) -- (L41TL) -- cycle;
  \node[align=center] (xxx) at (L41_mid) {$L^p$ embeddings \\[-.1cm]{\tiny (Lemma~\ref{lem:properties:weighted_gaussian_measure})}};

  \coordinate (T43BL) at (0.5, 1);  %
  \coordinate (T43BR) at ($(T43BL) + (3, 0)$);  %
  \coordinate (T43TL) at ($(T43BL) + (0, 1.0)$);  %
  \coordinate (T43TR) at ($(T43BL) + (3, 1.0)$);  %
  \coordinate (T43_mid) at ($(T43BL)!0.5!(T43TR)$);  %
  \coordinate (T43_bc) at ($(T43BL)!0.5!(T43BR)$);  %
  \coordinate (T43_lc) at ($(T43BL)!0.5!(T43TL)$);  %
  \coordinate (T43_rc) at ($(T43BR)!0.5!(T43TR)$);  %
  \coordinate (T43_tc) at ($(T43TL)!0.5!(T43TR)$);  %

  \filldraw[rounded corners, white!50!ptbblue] (T43BL) -- (T43BR) -- (T43TR) -- (T43TL) -- cycle;
  \draw[rounded corners, white!50!ptbblue, line width=0.6] (T43BL) -- (T43BR) -- (T43TR) -- (T43TL) -- cycle;
  \node[align=center] (xxx) at (T43_mid) {Lipschitz $\eta_{\mathrm{det}}$\\[-.1cm]{\tiny (Theorem~\ref{thm:properties:lipschitz_det})}};

  \coordinate (T45BL) at ($(T43BL) + (0, -1.25)$);  %
  \coordinate (T45BR) at ($(T45BL) + (3, 0)$);  %
  \coordinate (T45TL) at ($(T45BL) + (0, 1.0)$);  %
  \coordinate (T45TR) at ($(T45BL) + (3, 1.0)$);  %
  \coordinate (T45_mid) at ($(T45BL)!0.5!(T45TR)$);  %
  \coordinate (T45_bc) at ($(T45BL)!0.5!(T45BR)$);  %
  \coordinate (T45_lc) at ($(T45BL)!0.5!(T45TL)$);  %
  \coordinate (T45_rc) at ($(T45BR)!0.5!(T45TR)$);  %
  \coordinate (T45_tc) at ($(T45TL)!0.5!(T45TR)$);  %

  \filldraw[rounded corners, white!50!ptbblue] (T45BL) -- (T45BR) -- (T45TR) -- (T45TL) -- cycle;
  \draw[rounded corners, white!50!ptbblue, line width=0.6] (T45BL) -- (T45BR) -- (T45TR) -- (T45TL) -- cycle;
  \node[align=center] (xxx) at (T45_mid) {continuity $\eta_{\mathrm{det}}$\\[-.1cm]{\tiny (Theorem~\ref{thm:properties:continuity_det})}};

  \coordinate (T47BL) at (4.5, 1);  %
  \coordinate (T47BR) at ($(T47BL) + (3, 0)$);  %
  \coordinate (T47TL) at ($(T47BL) + (0, 1.0)$);  %
  \coordinate (T47TR) at ($(T47BL) + (3, 1.0)$);  %
  \coordinate (T47_mid) at ($(T47BL)!0.5!(T47TR)$);  %
  \coordinate (T47_bc) at ($(T47BL)!0.5!(T47BR)$);  %
  \coordinate (T47_lc) at ($(T47BL)!0.5!(T47TL)$);  %
  \coordinate (T47_rc) at ($(T47BR)!0.5!(T47TR)$);  %
  \coordinate (T47_tc) at ($(T47TL)!0.5!(T47TR)$);  %

  \filldraw[rounded corners, white!50!pythia] (T47BL) -- (T47BR) -- (T47TR) -- (T47TL) -- cycle;
  \draw[rounded corners, white!50!pythia, line width=0.6] (T47BL) -- (T47BR) -- (T47TR) -- (T47TL) -- cycle;
  \node[align=center] (xxx) at (T47_mid) {Lipschitz $\eta_{\mathrm{sto}}$\\[-.1cm]{\tiny (Theorem~\ref{thm:properties:lipschitz_sto})}};

  \coordinate (T410BL) at ($(T47BL)+ (0, -1.25)$);  %
  \coordinate (T410BR) at ($(T410BL) + (3, 0)$);  %
  \coordinate (T410TL) at ($(T410BL) + (0, 1.0)$);  %
  \coordinate (T410TR) at ($(T410BL) + (3, 1.0)$);  %
  \coordinate (T410_mid) at ($(T410BL)!0.5!(T410TR)$);  %
  \coordinate (T410_bc) at ($(T410BL)!0.5!(T410BR)$);  %
  \coordinate (T410_lc) at ($(T410BL)!0.5!(T410TL)$);  %
  \coordinate (T410_rc) at ($(T410BR)!0.5!(T410TR)$);  %
  \coordinate (T410_tc) at ($(T410TL)!0.5!(T410TR)$);  %

  \filldraw[rounded corners, white!50!pythia] (T410BL) -- (T410BR) -- (T410TR) -- (T410TL) -- cycle;
  \draw[rounded corners, white!50!pythia, line width=0.6] (T410BL) -- (T410BR) -- (T410TR) -- (T410TL) -- cycle;
  \node[align=center] (xxx) at (T410_mid) {additivity $\eta_{\mathrm{sto}}$\\[-.1cm]{\tiny (Theorem~\ref{thm:properties:additivity_sto})}};

  \coordinate (L51BL) at (2.5, -2);  %
  \coordinate (L51BR) at ($(L51BL) + (3, 0)$);  %
  \coordinate (L51TL) at ($(L51BL) + (0, 1.0)$);  %
  \coordinate (L51TR) at ($(L51BL) + (3, 1.0)$);  %
  \coordinate (L51_mid) at ($(L51BL)!0.5!(L51TR)$);  %
  \coordinate (L51_bc) at ($(L51BL)!0.5!(L51BR)$);  %
  \coordinate (L51_lc) at ($(L51BL)!0.5!(L51TL)$);  %
  \coordinate (L51_rc) at ($(L51BR)!0.5!(L51TR)$);  %
  \coordinate (L51_tc) at ($(L51TL)!0.5!(L51TR)$);  %

  \filldraw[rounded corners, nodeColor] (L51BL) -- (L51BR) -- (L51TR) -- (L51TL) -- cycle;
  \draw[rounded corners, nodeColor!50!black, line width=0.6] (L51BL) -- (L51BR) -- (L51TR) -- (L51TL) -- cycle;
  \node[align=center] (xxx) at (L51_mid) {level $\ell+1\to\ell$\\[-.1cm]{\tiny (Lemma~\ref{lem:convergence:main_lemma})}};

  \coordinate (T52BL) at (9.75, -2);  %
  \coordinate (T52BR) at ($(T52BL) + (4, 0)$);  %
  \coordinate (T52TL) at ($(T52BL) + (0, 1.0)$);  %
  \coordinate (T52TR) at ($(T52BL) + (4, 1.0)$);  %
  \coordinate (T52_mid) at ($(T52BL)!0.5!(T52TR)$);  %
  \coordinate (T52_bc) at ($(T52BL)!0.5!(T52BR)$);  %
  \coordinate (T52_lc) at ($(T52BL)!0.5!(T52TL)$);  %
  \coordinate (T52_rc) at ($(T52BR)!0.5!(T52TR)$);  %
  \coordinate (T52_tc) at ($(T52TL)!0.5!(T52TR)$);  %

  \filldraw[rounded corners, nodeColor] (T52BL) -- (T52BR) -- (T52TR) -- (T52TL) -- cycle;
  \draw[rounded corners, nodeColor!50!black, line width=0.6] (T52BL) -- (T52BR) -- (T52TR) -- (T52TL) -- cycle;
  \node[align=center] (xxx) at (T52_mid) {quasi-error reduction\\[-.1cm]{\tiny (Theorem~\ref{thm:convergence:convergence})}};


  \draw[nodeColor!50!black, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (L51_rc) -- (T52_lc);

  \draw[white!50!ptbblue, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (T43_rc) -| ($(L51TL)!0.40!(L51TR)$);
  \draw[white!50!ptbblue, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (T45_rc) -| ($(L51TL)!0.40!(L51TR)$);

  \draw[white!50!pythia, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (T47_lc) -| ($(L51TL)!0.6!(L51TR)$);
  \draw[white!50!pythia, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (T410_bc) |- ($(T52TL)!0.5!(T52BL)$);

  \draw[white!50!pumpkin, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (L41_lc) -- ($(L41_lc)-(0.25,0)$) |- ($(T52TL)!0.5!(T52BL)$);
  \draw[white!50!pumpkin, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (T32_rc) -| ($(T52TL)!0.5!(T52TR)$);
  \draw[white!50!pumpkin, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (E29_lc) -| ($(T52TL)!0.5!(T52TR)$);
  \draw[white!50!pumpkin, ->, line width=1.4, arrows=-{Stealth[length=3mm, round]}] (E38_lc) -| ($(T52TL)!0.5!(T52TR)$);

  \draw[nodeColor!50!black, ->, dashed,  line width=1.4, arrows=-{Stealth[length=3mm, round]}] (L51_rc) -- (T52_lc);

\end{tikzpicture}

